Automatic Evaluation of the Links-Gould Invariant for all Prime Knots of up to 10 Crossings

This paper describes a method for the automatic evaluation of the Links-Gould two-variable polynomial link invariant (LG) for any link, given only a braid presentation. This method is currently feasible for the evaluation of LG for links for which we have a braid presentation of string index at most 5. Data are presented for the invariant, for all prime knots of up to 10 crossings and various other links. LG distinguishes between these links, and also detects the chirality of those that are chiral. In this sense, it is more sensitive than the well-known two-variable HOMFLY and Kauffman polynomials. When applied to examples which defeat the HOMFLY invariant, interestingly, LG `almost' fails. The automatic method is in fact applicable to the evaluation of any such state sum invariant for which an appropriate R matrix and cap and cup matrices have been determined.

==> graphics/AccreteXtoZ.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/AccreteXtoZ.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6624,3195)(1189,-3925)
\put(6076,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_j$}}}
\put(6076,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_j$}}}
\put(1201,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_1$}}}
\put(1201,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_1$}}}
\put(3751,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_n$}}}
\put(2176,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_j$}}}
\put(5476,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_{j-1}$}}}
\put(7651,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_n$}}}
\put(3751,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_n$}}}
\put(2176,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_j$}}}
\put(7651,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_n$}}}
\put(2176,-2461){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\huge $Z \sigma_j$}}}}
\put(1651,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_{j-1}$}}}
\put(1651,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_{j-1}$}}}
\put(5551,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_{j-1}$}}}
\put(4351,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\huge $=$}}}}
\put(2701,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_{j+1}$}}}
\put(2701,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_{j+1}$}}}
\put(3151,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_{j+2}$}}}
\put(6601,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_{j+1}$}}}
\put(7051,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_{j+2}$}}}
\put(6601,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_{j+1}$}}}
\put(7051,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_{j+2}$}}}
\put(3151,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_{j+2}$}}}
\put(6226,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\huge $\sigma_j$}}}}
\put(5101,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_1$}}}
\put(5101,-3886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_1$}}}
\put(5926,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_j$}}}
\put(6376,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c_{j+1}$}}}
\put(6226,-2911){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\huge $Z$}}}}
\end{picture}


==> graphics/CapsCupsHandles.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/CapsCupsHandles.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5866,1865)(1352,-1898)
\put(3902,-1187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(2852,-1187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2402,-1187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$ }}}
\put(2927,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(3902,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(1352,-1187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(1427,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(2402,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(1727,-662){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\(\Omega^{+}\)}_{a~b}$}}}
\put(1727,-1862){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\(\mho^{+}\)}^{a~b}$}}}
\put(3227,-1862){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$ {\(\mho^{-}\)}^{a~b}$}}}
\put(3227,-662){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\(\Omega^{-}\)}_{a~b}$}}}
\put(5627,-1187){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\put(5627,-512){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(4577,-812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(4952,-812){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\(C^{+}\)}^{a}_{b}$}}}
\put(6077,-810){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$c$}}}
\put(6452,-810){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${\(C^{-}\)}^{a}_{b}$}}}
\put(7127,-510){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a$}}}
\put(7127,-1185){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b$}}}
\end{picture}


==> graphics/ContractZ.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/ContractZ.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3041,2514)(2072,-3244)
\put(4276,-2086){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\huge $Z$}}}}
\put(3751,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_1$}}}
\put(4951,-886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$y$}}}
\put(4951,-3211){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$x$}}}
\put(3751,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_1$}}}
\put(4576,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$a_{n-1}$}}}
\put(4576,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$b_{n-1}$}}}
\put(3151,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(C^{+})}^{a_1}_{b_1}$}}}
\put(2176,-2011){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}${(C^{+})}^{a_{n-1}}_{b_{n-1}}$}}}
\end{picture}


==> graphics/Ten13and35.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/Ten13and35.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6574,3512)(299,-4751)
\put(4727,-1487){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(3977,-3062){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C^{-}$\special{ps: grestore}}}}
\put(5477,-2162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$j$\special{ps: grestore}}}}
\put(5327,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$f$\special{ps: grestore}}}}
\put(5552,-2837){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega^+$\special{ps: grestore}}}}
\put(5552,-4637){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mho^-$\special{ps: grestore}}}}
\put(4727,-2537){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(6527,-4562){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(5252,-2687){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$e$\special{ps: grestore}}}}
\put(6002,-2687){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(6527,-2687){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$j$\special{ps: grestore}}}}
\put(4727,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(4802,-4712){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(5252,-4712){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(6002,-3587){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$i$\special{ps: grestore}}}}
\put(1126,-1486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(376,-3061){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C^{-}$\special{ps: grestore}}}}
\put(1876,-2161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$j$\special{ps: grestore}}}}
\put(1726,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$f$\special{ps: grestore}}}}
\put(1951,-2836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega^+$\special{ps: grestore}}}}
\put(1951,-4636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mho^-$\special{ps: grestore}}}}
\put(1126,-2536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(2926,-4561){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(1651,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$e$\special{ps: grestore}}}}
\put(2401,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(2926,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$j$\special{ps: grestore}}}}
\put(1126,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(1201,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(1651,-4711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(2401,-3586){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$i$\special{ps: grestore}}}}
\put(1726,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5251,-1411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(4877,-1937){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma_{rl}$}\special{ps: grestore}}}}
\put(4877,-3137){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^4_{rlrl}$}\special{ps: grestore}}}}
\put(6076,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{-1}_{du}$}\special{ps: grestore}}}}
\put(4877,-4337){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{-1}_{du}$}\special{ps: grestore}}}}
\put(1276,-1936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{-1}_{rl}$}\special{ps: grestore}}}}
\put(1276,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{-1}_{rl}$}\special{ps: grestore}}}}
\put(1276,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\large $\sigma^{4}_{dudu}$}\special{ps: grestore}}}}
\put(2476,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma_{du}$}\special{ps: grestore}}}}
\end{picture}


==> graphics/Ten1and3.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/Ten1and3.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4999,2974)(431,-5195)
\put(3827,-3662){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C^{-}$\special{ps: grestore}}}}
\put(4502,-2687){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(4427,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(4502,-4787){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(5102,-3737){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(5252,-2387){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(5102,-5162){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(1201,-2686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(1126,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(1201,-4786){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(1801,-3736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(1951,-2386){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(1801,-5161){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(1351,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\large $\sigma^{-1}_{rl}$}\special{ps: grestore}}}}
\put(1276,-4336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\large $\sigma^{8}_{dudu}$}\special{ps: grestore}}}}
\put(4576,-3136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\large $\sigma^{-4}_{rlrl}$}\special{ps: grestore}}}}
\put(4577,-4337){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\large $\sigma^{6}_{dudu}$}\special{ps: grestore}}}}
\put(527,-3662){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C^{-}$\special{ps: grestore}}}}
\end{picture}


==> graphics/Ten58.pstex_t <==
\begin{picture}(0,0)%
\epsfig{file=graphics/Ten58.pstex}%
\end{picture}%
\setlength{\unitlength}{0.00083300in}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3187,3655)(2457,-10894)
\put(4801,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$j$\special{ps: grestore}}}}
\put(4051,-9886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$g$\special{ps: grestore}}}}
\put(3901,-7486){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$a$\special{ps: grestore}}}}
\put(4801,-9886){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$k$\special{ps: grestore}}}}
\put(4051,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$e$\special{ps: grestore}}}}
\put(2551,-9136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$C^{-}$\special{ps: grestore}}}}
\put(5326,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$m$\special{ps: grestore}}}}
\put(3526,-8536){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$b$\special{ps: grestore}}}}
\put(4801,-8686){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$i$\special{ps: grestore}}}}
\put(4051,-9511){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$f$\special{ps: grestore}}}}
\put(3526,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$c$\special{ps: grestore}}}}
\put(5326,-9736){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$n$\special{ps: grestore}}}}
\put(3601,-10711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$d$\special{ps: grestore}}}}
\put(4051,-10711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$h$\special{ps: grestore}}}}
\put(4801,-10711){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$l$\special{ps: grestore}}}}
\put(4351,-10636){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mho^-$\special{ps: grestore}}}}
\put(4351,-9436){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\mho^-$\special{ps: grestore}}}}
\put(4351,-8836){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega^+$\special{ps: grestore}}}}
\put(4351,-10036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$\Omega^+$\special{ps: grestore}}}}
\put(5251,-10861){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$x$\special{ps: grestore}}}}
\put(5026,-7411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}$y$\special{ps: grestore}}}}
\put(4201,-7936){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma_{du}$}\special{ps: grestore}}}}
\put(3676,-9136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{-1}_{rl}$}\special{ps: grestore}}}}
\put(4876,-9136){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma_{du}$}\special{ps: grestore}}}}
\put(4876,-10336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma_{du}$}\special{ps: grestore}}}}
\put(3676,-10336){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}\special{ps: gsave 0 0 0 setrgbcolor}{\Large $\sigma^{-1}_{rl}$}\special{ps: grestore}}}}
\end{picture}

